Can LLMs Use Relational Transformer Embeddings?

Injecting frozen relational-encoder embeddings as soft tokens into a large language model (LLM) is a conceptually appealing fusion strategy: the encoder handles multi-table structure, the LLM handles language and reasoning, and no lossy text serialization is required. We test this hypothesis concretely by injecting embeddings from a frozen Relational Transformer (RT) into Qwen3.5-4B via a learned MLP projection and LoRA adaptation, trained first with supervised fine-tuning (SFT) on chain-of-thought reasoning traces and then with group-based reinforcement learning (GSPO). We evaluate across 10 binary classification tasks on 6 relational databases from RelBench, under four supervision regimes: single-task (ST), within-dataset (WD), cross-dataset (CD), and all-task (ALL). The hybrid model does not consistently outperform standalone RT: it is frequently below random, highly sensitive to serialization format and relational-token budget, and unstable under RL training. We report these negative results and analyze the failure modes, arguing that soft-token fusion requires stronger alignment objectives and schema-aware design before it can serve as a reliable route to relational prediction.

==> attention.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    pill/.style={
        rounded corners=1.2pt,
        draw=black,
        line width=0.3pt,
        inner sep=0pt
    },
    rowpill/.style={pill, minimum width=0.30cm, minimum height=0.4cm},
    colpill/.style={pill, minimum width=0.4cm, minimum height=0.30cm},
    cellbase/.style={
        draw=black!25,
        line width=0.15pt,
        inner sep=0pt,
        minimum width=0.4cm,
        minimum height=0.4cm
    },
    legendcell/.style={
        draw=black!30,
        line width=0.3pt,
        inner sep=0pt,
        minimum width=0.32cm,
        minimum height=0.32cm
    },
    legendpill/.style={
        rounded corners=1.2pt,
        draw=black,
        line width=0.3pt,
        inner sep=0pt,
        minimum width=0.32cm,
        minimum height=0.32cm
    },
    title/.style={font=\sffamily\bfseries, align=center},
    legendtext/.style={font=\sffamily\small}
]

% ============================================================
% Geometry
% ============================================================
\def\N{14}                              % number of tokens
\def\s{0.4}                             % cell size in cm
\pgfmathsetmacro{\W}{\N*\s}             % matrix width
\def\xRow{-0.55}                        % vertical row strip x-center
\def\xMatI{0}                           % left edge of matrix I
\def\xMatII{7.3}                        % left edge of matrix II

% ============================================================
% Token sequence (1-indexed):
%   1-4   : text tokens   (ppurple)
%   5     : block start   (pblue)
%   6-9   : relational    (pgreen)
%   10    : block end     (pblue)
%   11-14 : text tokens   (ppurple)
% ============================================================
\def\tokens{%
  1/ppurple, 2/ppurple, 3/ppurple, 4/ppurple,
  5/pblue,
  6/pgreen, 7/pgreen, 8/pgreen, 9/pgreen,
  10/pblue,
  11/ppurple, 12/ppurple, 13/ppurple, 14/ppurple%
}

% ============================================================
% Vertical row token strip (rows = queries)
% ============================================================
\foreach \i/\col in \tokens {
  \pgfmathsetmacro{\y}{-(\i-0.5)*\s}
  \node[rowpill, fill=\col] at (\xRow,\y) {};
}

% ============================================================
% Top column token strips (columns = keys)
% ============================================================
\foreach \i/\col in \tokens {
  \pgfmathsetmacro{\x}{(\i-0.5)*\s}
  \node[colpill, fill=\col] at (\xMatI+\x, 0.30) {};
  \node[colpill, fill=\col] at (\xMatII+\x, 0.30) {};
}

% ============================================================
% Matrix I: Standard causal mask
%   (row, col) is unmasked iff col <= row
% ============================================================
\foreach \row in {1,...,\N} {
  \foreach \col in {1,...,\N} {
    \pgfmathsetmacro{\yc}{-(\row-0.5)*\s}
    \pgfmathsetmacro{\xc}{(\col-0.5)*\s}
    \pgfmathtruncatemacro{\active}{(\col<=\row)?1:0}
    \ifnum\active=1
      \node[cellbase, fill=accentblue] at (\xMatI+\xc, \yc) {};
    \else
      \node[cellbase, fill=white] at (\xMatI+\xc, \yc) {};
    \fi
  }
}

% ============================================================
% Matrix II: Hybrid mask
%   - Causal everywhere (col <= row)
%   - Bidirectional within the relational block (rows 5-10, cols 5-10)
% ============================================================
\foreach \row in {1,...,\N} {
  \foreach \col in {1,...,\N} {
    \pgfmathsetmacro{\yc}{-(\row-0.5)*\s}
    \pgfmathsetmacro{\xc}{(\col-0.5)*\s}
    \pgfmathtruncatemacro{\causal}{(\col<=\row)?1:0}
    \pgfmathtruncatemacro{\inblock}{%
      ((\row>=5)&&(\row<=10)&&(\col>=5)&&(\col<=10))?1:0}
    \ifnum\causal=1
      \node[cellbase, fill=accentblue] at (\xMatII+\xc, \yc) {};
    \else
      \ifnum\inblock=1
        \node[cellbase, fill=accentblue] at (\xMatII+\xc, \yc) {};
      \else
        \node[cellbase, fill=white] at (\xMatII+\xc, \yc) {};
      \fi
    \fi
  }
}

% ============================================================
% Outer matrix borders
% ============================================================
\draw[line width=0.5pt] (\xMatI, 0)  rectangle (\xMatI+\W, -\W);
\draw[line width=0.5pt] (\xMatII, 0) rectangle (\xMatII+\W, -\W);

% ============================================================
% Matrix titles
% ============================================================
\node[title, anchor=south] at (\xMatI+\W/2,  0.80) {Causal Mask};
\node[title, anchor=south] at (\xMatII+\W/2, 0.80) {Hybrid Mask};

\end{tikzpicture}

==> embs.tex <==
% Required packages: tikz, xcolor
% Same color definitions as figure.tex

\begin{tikzpicture}[
    font=\sffamily\small,
    pill/.style = {rounded corners=2pt, draw=black, line width=0.35pt,
                   minimum width=0.28cm, minimum height=0.60cm, inner sep=0pt},
    tpill/.style= {rounded corners=2pt, draw=black, line width=0.35pt,
                   minimum height=0.60cm, inner sep=3pt, font=\ttfamily\scriptsize},
    brace/.style= {decorate, decoration={brace, amplitude=4pt, raise=2pt}},
    lbl/.style  = {font=\sffamily\scriptsize, color=textgray},
    title/.style={font=\sffamily\bfseries, align=center},
]

% ── shared y positions ──────────────────────────────────────────────────────
\def\seqY{0}       % token row
\def\lblY{-0.65}   % label below
\def\braceY{0.55}  % brace above

% ════════════════════════════════════════════════════════════════════════════
% LEFT PANEL — flat_tokens  (restored)
% ════════════════════════════════════════════════════════════════════════════
\def\ox{-5.2}   % left panel x offset

% prefix text tokens
\node[pill, fill=ppurple] (f0) at (\ox, \seqY) {};
\node[pill, fill=ppurple, anchor=west] (f1) at ([xshift=0.06cm]f0.east) {};
\node[pill, fill=ppurple, anchor=west] (f2) at ([xshift=0.06cm]f1.east) {};
\node[lbl] at ($(f0.west)!0.5!(f2.east)+(0,\lblY-\seqY)$) {text};

% separator open
\node[pill, fill=pblue, anchor=west] (f3) at ([xshift=0.15cm]f2.east) {};

% relational embedding pills
\node[pill, fill=pgreen, anchor=west] (f4) at ([xshift=0.10cm]f3.east) {};
\node[pill, fill=pgreen, anchor=west] (f5) at ([xshift=0.06cm]f4.east) {};
\node[pill, fill=pgreen, anchor=west] (f6) at ([xshift=0.06cm]f5.east) {};
\node[pill, fill=pgreen, anchor=west] (f7) at ([xshift=0.06cm]f6.east) {};
\node[pill, fill=pgreen, anchor=west] (f8) at ([xshift=0.06cm]f7.east) {};
\node[pill, fill=pgreen, anchor=west] (f9) at ([xshift=0.06cm]f8.east) {};

\draw[decorate, decoration={brace,amplitude=4pt,raise=3pt}]
      ([xshift=-0.12cm]f4.west |- 0,\seqY+0.32)
      --
      ([xshift=0.12cm]f9.east |- 0,\seqY+0.32)
      node[midway, above=6pt, lbl] {projected rel.\ embeddings};

\node[lbl] at ($(f4.west)!0.5!(f9.east)+(0,\lblY-\seqY)$) {\textit{continuous vectors}};

% separator close
\node[pill, fill=pblue, anchor=west] (f10) at ([xshift=0.10cm]f9.east) {};

% suffix text tokens
\node[pill, fill=ppurple, anchor=west] (f11) at ([xshift=0.15cm]f10.east) {};
\node[pill, fill=ppurple, anchor=west] (f12) at ([xshift=0.06cm]f11.east) {};
\node[pill, fill=ppurple, anchor=west] (f13) at ([xshift=0.06cm]f12.east) {};
\node[lbl] at ($(f11.west)!0.5!(f13.east)+(0,\lblY-\seqY)$) {text};

\node[title, anchor=south] at ($(f0.west)!0.5!(f13.east)+(0,1.20)$) {\texttt{Flat Tokens}};

% ════════════════════════════════════════════════════════════════════════════
% RIGHT PANEL — json
% ════════════════════════════════════════════════════════════════════════════
\def\ox{1.4}

% prefix text tokens
\foreach \i in {0,1,2} {
  \node[pill, fill=ppurple] at (\ox + \i*0.36, \seqY) {};
}
\node[lbl] at (\ox + 1*0.36, \lblY) {text};

\def\jx{\ox + 3.5*0.36}

\def\gapTiny{0.025cm}
\def\gapSmall{0.045cm}
\def\gapKey{0.08cm}
\def\gapField{0.14cm}

% center entity tokens
\node[tpill, fill=pblue, minimum width=0.30cm] (j0) at (\jx, \seqY) {\tiny\texttt{\{}};

\node[tpill, fill=pteal, inner sep=2pt, anchor=west] (j1)
  at ([xshift=\gapField-0.1cm]j0.east) {\texttt{field1}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j2)
  at ([xshift=\gapKey-0.05cm]j1.east) {\texttt{:}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j3)
  at ([xshift=\gapTiny]j2.east) {\texttt{[}};
\node[pill, fill=pgreen, anchor=west] (j4)
  at ([xshift=\gapSmall]j3.east) {};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j5)
  at ([xshift=\gapSmall]j4.east) {\texttt{]}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j6)
  at ([xshift=\gapTiny]j5.east) {\texttt{,}};

\node[tpill, fill=pteal, inner sep=2pt, anchor=west] (j7)
  at ([xshift=\gapField-0.1cm]j6.east) {\texttt{field2}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j8)
  at ([xshift=\gapKey-0.1cm]j7.east) {\texttt{:}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j9)
  at ([xshift=\gapTiny]j8.east) {\texttt{[}};
\node[pill, fill=pgreen, anchor=west] (j10)
  at ([xshift=\gapSmall]j9.east) {};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j11)
  at ([xshift=\gapSmall]j10.east) {\texttt{]}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j11b)
  at ([xshift=\gapTiny]j11.east) {\texttt{,}};

% linked_entities key
\node[tpill, fill=pteal, inner sep=2pt, anchor=west] (j12)
  at ([xshift=\gapField-0.1cm]j11b.east) {\texttt{linked\_ents}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j13)
  at ([xshift=\gapKey-0.05cm]j12.east) {\texttt{:}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j14)
  at ([xshift=\gapTiny]j13.east) {\texttt{[}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j15)
  at ([xshift=\gapTiny]j14.east) {\texttt{\{}};

% neighbor entity tokens
\node[tpill, fill=pteal, inner sep=2pt, anchor=west] (j16)
  at ([xshift=\gapField-0.1cm]j15.east) {\texttt{field3}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j17)
  at ([xshift=\gapKey-0.05cm]j16.east) {\texttt{:}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j18)
  at ([xshift=\gapTiny]j17.east) {\texttt{[}};
\node[pill, fill=pgreen, anchor=west] (j19)
  at ([xshift=\gapSmall]j18.east) {};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j20)
  at ([xshift=\gapSmall]j19.east) {\texttt{]}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j21)
  at ([xshift=\gapTiny]j20.east) {\texttt{\}}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j22)
  at ([xshift=\gapTiny]j21.east) {\texttt{]}};
\node[tpill, fill=pblue, minimum width=0.24cm, anchor=west] (j23)
  at ([xshift=\gapTiny]j22.east) {\texttt{\}}};

\draw[decorate, decoration={brace,amplitude=4pt,raise=3pt}]
      ([xshift=-0.15cm]j0.west |- 0,\seqY+0.32)
      --
      ([xshift=0.15cm]j23.east |- 0,\seqY+0.32)
      node[midway, above=6pt, lbl] {interleaved text tokens \& embeddings};

\node[lbl] at ($(j0.west)!0.5!(j23.east)+(0,\lblY-\seqY)$) {\textit{structured by field and entity}};

\node[title, anchor=south] at ($(j0.west)!0.5!(j23.east)+(0,1.2)$) {Hierarchical Tokens (\texttt{json})};

% suffix text tokens
\node[pill, fill=ppurple, anchor=west] (j24) at ([xshift=0.22cm]j23.east) {};
\node[pill, fill=ppurple, anchor=west] (j25) at ([xshift=0.06cm]j24.east) {};
\node[pill, fill=ppurple, anchor=west] (j26) at ([xshift=0.06cm]j25.east) {};
\node[lbl] at ($(j24.west)!0.5!(j26.east)+(0,\lblY-\seqY)$) {text};


\end{tikzpicture}


==> schema.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    yscale=0.9, transform shape,
    box/.style={
        rounded corners=5pt,
        draw=black,
        line width=0.7pt,
        fill=white,
        align=left,
        inner sep=5pt,
        text width=5.0cm
    },
    smallbox/.style={
        rounded corners=5pt,
        draw=black,
        line width=0.7pt,
        fill=white,
        align=center,
        inner sep=5pt,
        text width=4.0cm
    },
    titlebox/.style={
        rounded corners=5pt,
        draw=black,
        line width=0.7pt,
        fill=white,
        align=center,
        inner sep=5pt
    },
    pill/.style={
        rounded corners=2pt,
        draw=black,
        line width=0.35pt,
        minimum width=0.24cm,
        minimum height=0.44cm,
        inner sep=0pt
    },
    enclayer/.style={
        rounded corners=2pt,
        draw=black,
        line width=0.45pt,
        minimum width=2.75cm,
        minimum height=0.30cm,
        inner sep=0pt
    },
    arr/.style={
        ->,
        >={Stealth[length=3.5pt, width=3pt]},
        draw=midgray,
        line width=0.75pt
    },
    note/.style={
        font=\scriptsize\itshape,
        color=textgray,
        align=center
    }
]

\def\xText{-6.15}
\def\xRel{0.0}
\def\xOut{6.15}

\def\yStream{4.25}
\def\yNear{3.00}
\def\yFar{-0.35}
\def\yLabel{-3.8}

\node[
    titlebox,
    minimum width=16.2cm,
    minimum height=1.5cm
] (streambox) at (0,\yStream) {};

\node[
    anchor=north,
    font=\sffamily\bfseries\small
] at ([yshift=-2pt]streambox.north) {Assembled LLM Input Embeddings};

\def\pillY{4.04}

\foreach \i in {0,...,11}{
  \node[pill, fill=ppurple] at ($(\xText,\pillY)+(-1.55+\i*0.28,0)$) {};
}

\node[font=\small, color=textgray] at (-2.85,\pillY) {$\mathbf{\cdots}$};

\node[pill, fill=pblue] at ($(\xRel,\pillY)+(-1.10,0)$) {};
\foreach \i in {0,...,6}{
  \node[pill, fill=pgreen] at ($(\xRel,\pillY)+(-0.82+\i*0.28,0)$) {};
}
\node[pill, fill=pblue] at ($(\xRel,\pillY)+(1.10,0)$) {};

\node[font=\small, color=textgray] at (2.85,\pillY) {$\cdots$};

\foreach \i in {0,...,11}{
  \node[pill, fill=ppurple] at ($(\xOut,\pillY)+(-1.55+\i*0.28,0)$) {};
}

% ============================================================
% Text branch: Question -> Stream
% ============================================================

\node[
    box,
    anchor=north
] (question) at (\xText,\yFar+38pt) {%
\textbf{Question}\\[2pt]
\textit{The Amazon database tracks user and product behavior.}\\[3pt]
\textbf{Task:} Predict whether this customer will stop purchasing.\\
\textbf{Labels:} False, True\\[3pt]
\textbf{Now predict the label for this instance:}\\
\textcolor{accentblue}{\texttt{reference (table, id)}}\\[3pt]
\textbf{Respond:} \texttt{<answer>label</answer>}%
};

\draw[arr] (question.north) -- (streambox.south -| question.north);

\node[font=\sffamily\bfseries\large] at (\xText,\yLabel) {Text Encoder};

% ============================================================
% Relational branch: Context -> Frozen RT -> Projection -> Stream
% ============================================================

\node[
    smallbox,
    minimum height=0.80cm,
    anchor=north
] (proj) at (\xRel,\yNear) {%
\textbf{MLP}\\[-1pt]
};

\node[enclayer, fill=pgreen] (rt1) at (\xRel,1.63) {};
\node[enclayer, fill=pteal]  (rt2) at (\xRel,1.18) {};
\node[enclayer, fill=pgreen] (rt3) at (\xRel,0.73) {};
\node[enclayer, fill=pteal]  (rt4) at (\xRel,0.28) {};

\node[
    note,
    anchor=west
] at (1.50,0.96) {Frozen\\Relational\\Transformer};

\node[
    box,
    anchor=north
] (relctx) at (\xRel,\yFar) {%
\textbf{Relational Context}\\[2pt]
\textbf{Target:} \texttt{customer\_id=3402}\\[2pt]
\textit{Reviews} (8 total, 1 shown):\\
\hspace{1ex}\texttt{product\_id=7834}\\
\hspace{1ex}\texttt{rating=4.0}\\
\hspace{1ex}\texttt{time=2012-10-23}\\
\hspace{1ex}\texttt{verified=True}%
};

\draw[arr] (relctx.north) -- (rt4.south);
\draw[arr] (rt1.north) -- (proj.south);
\draw[arr] (proj.north) -- (streambox.south -| proj.north);

\node[font=\sffamily\bfseries\large] at (\xRel,\yLabel) {Relational Encoder};

% ============================================================
% Output branch: Stream -> Qwen -> Response
% ============================================================

\node[
    anchor=south,
    font=\sffamily\bfseries\small
] (qwenlogo) at (\xOut,2.1) {Qwen3-4B};

\node[
    inner sep=0pt
] (qwenlogo2) at ([yshift=-22pt]qwenlogo.south)
{\pgfimage[width=1.65cm]{Qwen_logo.svg.png}};

\node[
    box,
    anchor=north,
    font=\sffamily\small
] (response) at (\xOut,\yFar) {%
\textbf{Response}\\[2pt]
\textcolor{accentpurple}{\texttt{<think>}}\\
Customer 3402 has 8 reviews.\\
The last review was Oct. 2012.\\
No later activity suggests churn.\\
\textcolor{accentpurple}{\texttt{</think>}}\\[2pt]
\textcolor{accentpurple}{\texttt{<answer>}}\textbf{True}\textcolor{accentpurple}{\texttt{</answer>}}%
};

\draw[arr] (streambox.south -| qwenlogo.north) -- (qwenlogo.north);
\draw[arr] (qwenlogo2.south) -- (response.north);

\node[font=\sffamily\bfseries\large] at (\xOut,\yLabel) {Output};

\end{tikzpicture}
